Rate Selection and Power Adaptation using Maximal Ratio Combining for the Random Access Gaussian Channel

With the emergence of machine-driven communi- cation, there is a renewed interest in the design of random multiple access schemes for networks with large number of active devices. Many of the recently proposed access paradigms are enhancements to slotted ALOHA. One of the popular schemes, irregular repetition slotted ALOHA (IRSA), is based on an analogy between multiple access with successive interference cancellation and message-passing decoding on bipartite graphs. Most of the results on IRSA and its variants focus on the collision channel and they ignore physical limitations such as transmit power constraints and additive Gaussian noise at the physical layer. As such, naive extensions of IRSA to the Gaussian multiple access channel are not power efficient in the low signal-to-noise- ratio regime. This work introduces a novel paradigm whereby devices adapt their rates and/or transmit powers based on their chosen repetition profiles. The receiver performs maximal ratio combining over all the replicas prior to decoding a message. Numerical results for finite number of users show that the proposed scheme can provide substantial improvements in terms of power efficiency and average rate over standard IRSA.

==> effck3h_2.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%

\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.7417\columnwidth,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=1.55,
xlabel={G},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=1.3,
ylabel={$\text{Efficiency (}\eta\text{)}$},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend columns=3,
legend entries={$L^{(1)}(x)$ - $\eta_{RS}$, $L^{(3)}(x)$ - $\eta_{RS}$, $L^{(2)}(x)$-$\eta_{RS}$, $L^{(1)}(x)$-$\eta_{IRSA}$, $L^{(3)}(x)$ - $\eta_{IRSA}$, $L^{(2)}(x)$ - $\eta_{IRSA}$, $L^{(1)}(x)$ - $\eta_{RS,max}$, $L^{(3)}(x)$ - $\eta_{RS,max}$, $L^{(2)}(x)$ - $\eta_{RS,max}$},
legend style={at={(0.03,0.97)},anchor=north west,draw=white!15!black,fill=white,legend cell align=left,nodes={scale=0.6, transform shape}}
]
\addplot [color=red,line width=1.0pt,mark size=3.0pt,only marks,mark=triangle,mark options={solid}]
  table[row sep=crcr]{0.05	0.156806203174604\\
0.1	0.256184116455851\\
0.15	0.316637981378809\\
0.2	0.360520204108379\\
0.25	0.401230495350503\\
0.3	0.433660060602404\\
0.35	0.463285672245916\\
0.4	0.488490126380294\\
0.45	0.513414045928792\\
0.5	0.532768751976589\\
0.55	0.550987266355532\\
0.6	0.569473448880298\\
0.65	0.582487180127292\\
0.7	0.580271002092503\\
0.75	0.538331958751636\\
0.8	0.534012382303666\\
0.85	0.524492706782895\\
0.9	0.52805735644058\\
0.95	0.534807250181932\\
1	0.53986535018652\\
1.05	0.544830043873047\\
1.1	0.551503488330155\\
1.15	0.553395325150848\\
1.2	0.560128040615367\\
1.25	0.56561907529112\\
1.3	0.570073197612727\\
1.35	0.574312182394327\\
1.4	0.581007800151813\\
1.45	0.582185746853369\\
1.5	0.588049393360699\\
};
%\addlegendentry{1}

\addplot [color=black,line width=1.0pt,mark size=3pt,only marks,mark=diamond,mark options={solid}]
  table[row sep=crcr]{0.05	0.250130480838148\\
0.1	0.376111422397971\\
0.15	0.439518387668307\\
0.2	0.493188408499365\\
0.25	0.533681059940707\\
0.3	0.565198814594345\\
0.35	0.591323582352386\\
0.4	0.611363988399004\\
0.45	0.631986809892752\\
0.5	0.649505198975933\\
0.55	0.66632877932336\\
0.6	0.680404185287607\\
0.65	0.693410946047646\\
0.7	0.706148915845952\\
0.75	0.715970616387843\\
0.8	0.72467317526156\\
0.85	0.720492530579271\\
0.9	0.654978623792568\\
0.95	0.631597863501624\\
1	0.626238567564901\\
1.05	0.613495297898529\\
1.1	0.610066242540902\\
1.15	0.612690571264842\\
1.2	0.617410648741919\\
1.25	0.616213443251098\\
1.3	0.620109186174469\\
1.35	0.619778511763245\\
1.4	0.622486614964265\\
1.45	0.624173659483329\\
1.5	0.624140143103197\\
};
%\addlegendentry{2}

\addplot [color=blue,line width=1.0pt,mark size=3pt,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{0.05	0.282654967085139\\
0.1	0.414944926229741\\
0.15	0.480580759776655\\
0.2	0.519489893563085\\
0.25	0.578531545442874\\
0.3	0.607807432179725\\
0.35	0.630743589980286\\
0.4	0.649991068943281\\
0.45	0.677411570458422\\
0.5	0.694595215105803\\
0.55	0.707481874776871\\
0.6	0.720816278373705\\
0.65	0.730328318592442\\
0.7	0.748280273537357\\
0.75	0.757216551266989\\
0.8	0.765171567746029\\
0.85	0.75716052257404\\
0.9	0.695806271648357\\
0.95	0.669326448953457\\
1	0.664095603333195\\
1.05	0.654360560409532\\
1.1	0.649026442119587\\
1.15	0.65182041624911\\
1.2	0.652684592819545\\
1.25	0.652119785125997\\
1.3	0.655057330433298\\
1.35	0.654688526716862\\
1.4	0.658383187495903\\
1.45	0.658111072233549\\
1.5	0.661297723429804\\
};
%\addlegendentry{3}

\addplot [color=mycolor1,line width=1.0pt,mark size=3pt,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{0.05	0.101007324257\\
0.1	0.121571426434\\
0.15	0.133375058422\\
0.2	0.141718380599\\
0.25	0.148249356507\\
0.3	0.15369092401\\
0.35	0.158304013067\\
0.4	0.162372459468\\
0.45	0.166038650887\\
0.5	0.168813950465\\
0.55	0.171195262143\\
0.6	0.17330931019\\
0.65	0.173537360952\\
0.7	0.173413103709\\
0.75	0.169517659047\\
0.8	0.158301948898\\
0.85	0.131729671139\\
0.9	0.0908905853577\\
0.95	0.03436952487\\
1	0.012788167036\\
1.05	0.0057629752026\\
1.1	0.00306282447308\\
1.15	0.00201157158863\\
1.2	0.00137764015453\\
1.25	0.00103283203288\\
1.3	0.000685768405098\\
1.35	0.000465642760892\\
1.4	0.000365052401264\\
1.45	0.000264430934353\\
1.5	0.000181525128796\\
};
%\addlegendentry{4}

\addplot [color=green,line width=1.0pt,mark size=3pt,only marks,mark=+,mark options={solid}]
  table[row sep=crcr]{0.05	0.171773866058\\
0.1	0.206078883934\\
0.15	0.221993869814\\
0.2	0.2311934462\\
0.25	0.237216106781\\
0.3	0.241489473708\\
0.35	0.244605184208\\
0.4	0.247029423124\\
0.45	0.248959919841\\
0.5	0.250453620605\\
0.55	0.251724559298\\
0.6	0.252702961908\\
0.65	0.253521364359\\
0.7	0.25413262518\\
0.75	0.254445291268\\
0.8	0.252900565765\\
0.85	0.242929495016\\
0.9	0.185082741734\\
0.95	0.0782737249945\\
1	0.0373069691003\\
1.05	0.0224956516634\\
1.1	0.015861741229\\
1.15	0.011471608733\\
1.2	0.00849567362052\\
1.25	0.00675791187129\\
1.3	0.0052185593476\\
1.35	0.00415934606244\\
1.4	0.00323730599816\\
1.45	0.00242670905076\\
1.5	0.00207001284552\\
};
%\addlegendentry{5}

\addplot [color=mycolor2,line width=1.0pt,mark size=3pt,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{0.05	0.197832065862\\
0.1	0.242958771897\\
0.15	0.264800138986\\
0.2	0.277722961105\\
0.25	0.28631507862\\
0.3	0.292451712765\\
0.35	0.297025216093\\
0.4	0.300542138822\\
0.45	0.303394270813\\
0.5	0.305608820915\\
0.55	0.307459187745\\
0.6	0.309017244792\\
0.65	0.310128709631\\
0.7	0.311088347612\\
0.75	0.311421422216\\
0.8	0.310479981148\\
0.85	0.287429389228\\
0.9	0.18357629977\\
0.95	0.0983733495472\\
1	0.0663691718728\\
1.05	0.0495630576422\\
1.1	0.0376054400872\\
1.15	0.0291728066979\\
1.2	0.0235448245565\\
1.25	0.0194398551039\\
1.3	0.0152988076979\\
1.35	0.0128894735085\\
1.4	0.0104283150895\\
1.45	0.0084337960324\\
1.5	0.00725016618885\\
};
%\addlegendentry{6}

\addplot [color=purple,line width=1.0pt,mark size=3pt,only marks,mark=star,mark options={solid}]
  table[row sep=crcr]{0.05	0.244541699177662\\
0.1	0.340168608135387\\
0.15	0.406840135820805\\
0.2	0.457579482610345\\
0.25	0.499322449526368\\
0.3	0.535141596118901\\
0.35	0.567102235905899\\
0.4	0.593546385664816\\
0.45	0.618996651607067\\
0.5	0.637825710059569\\
0.55	0.655552076933022\\
0.6	0.672568651438032\\
0.65	0.686543984054912\\
0.7	0.693701748948625\\
0.75	0.716688725456708\\
0.8	0.723758360895217\\
0.85	0.738010792585661\\
0.9	0.742513902871399\\
0.95	0.749604640497207\\
1	0.758033484083086\\
1.05	0.763498560787897\\
1.1	0.773634842789204\\
1.15	0.777379229300466\\
1.2	0.787420284208497\\
1.25	0.797099399433897\\
1.3	0.803247328757027\\
1.35	0.811822688350904\\
1.4	0.82162771046758\\
1.45	0.824041949697128\\
1.5	0.834531309374714\\
};
%\addlegendentry{7}

\addplot [color=gray,line width=1.0pt,mark size=3pt,only marks,mark=otimes,mark options={solid}]
  table[row sep=crcr]{0.05	0.357325221713009\\
0.1	0.491200309986215\\
0.15	0.567552996711183\\
0.2	0.614776358155501\\
0.25	0.675724942909312\\
0.3	0.707902866873621\\
0.35	0.731831688707049\\
0.4	0.750887687816443\\
0.45	0.778100926850789\\
0.5	0.794395552767649\\
0.55	0.805028405949584\\
0.6	0.816166319366655\\
0.65	0.823469623227397\\
0.7	0.839557378996599\\
0.75	0.846265490416368\\
0.8	0.851578450438513\\
0.85	0.853416359659688\\
0.9	0.861078563704715\\
0.95	0.859123344282291\\
1	0.863762826376206\\
1.05	0.871707211438477\\
1.1	0.869327969670056\\
1.15	0.87444001409908\\
1.2	0.876693821666953\\
1.25	0.878237748443371\\
1.3	0.882505235882074\\
1.35	0.883914189235495\\
1.4	0.889788854985067\\
1.45	0.890012182812385\\
1.5	0.896103592063878\\
};
%\addlegendentry{8}

\addplot [color=yellow,line width=1.0pt,mark size=3pt,only marks,mark=square,mark options={solid}]
  table[row sep=crcr]{0.05	0.336751823663289\\
0.1	0.460810914894032\\
0.15	0.532889187570155\\
0.2	0.596030670204993\\
0.25	0.636813019956337\\
0.3	0.671521973924856\\
0.35	0.699568011314278\\
0.4	0.719878913979953\\
0.45	0.74015963802114\\
0.5	0.756988881105967\\
0.55	0.772443361955313\\
0.6	0.784588018628747\\
0.65	0.795835763983891\\
0.7	0.806558805272246\\
0.75	0.814384856138161\\
0.8	0.820766560898617\\
0.85	0.826846876471394\\
0.9	0.830283169197174\\
0.95	0.831820117778296\\
1	0.836225174681077\\
1.05	0.840379414351764\\
1.1	0.840902705935873\\
1.15	0.845895215896412\\
1.2	0.853745152159591\\
1.25	0.854779084543193\\
1.3	0.860559793664325\\
1.35	0.862410090251902\\
1.4	0.867387043730681\\
1.45	0.870388041856634\\
1.5	0.872608945801979\\
};
%\addlegendentry{9}

\end{axis}
\end{tikzpicture}%

==> effsk3h.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.7417\columnwidth,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=1.55,
xlabel={G},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=21,
ylabel={$\text{Spectral Efficiency (}\gamma\ \text{bit/slot)}$},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend columns=3,
legend entries={$L^{(1)}(x)$ - $\gamma_{RS}$, $L^{(3)}(x)$ - $\gamma_{RS}$, $L^{(2)}(x)$-$\gamma_{RS}$, $L^{(1)}(x)$-$\gamma_{IRSA}$, $L^{(3)}(x)$ - $\gamma_{IRSA}$, $L^{(2)}(x)$ - $\gamma_{IRSA}$, $L^{(1)}(x)$ - $\gamma_{RS,max}$, $L^{(3)}(x)$ - $\gamma_{RS,max}$, $L^{(2)}(x)$ - $\gamma_{RS,max}$},
legend style={at={(0.03,0.97)},anchor=north west,draw=white!15!black,fill=white,legend cell align=left,nodes={scale=0.6, transform shape}}
]
\addplot [color=red,line width=1.0pt,mark size=3.0pt,only marks,mark=triangle,mark options={solid}]
  table[row sep=crcr]{0.05	2.70356238958067\\
0.1	4.41697920141597\\
0.15	5.45928995901525\\
0.2	6.21588199269572\\
0.25	6.91778543610603\\
0.3	7.47691734326152\\
0.35	7.98770509331137\\
0.4	8.42226581106128\\
0.45	8.85198968680885\\
0.5	9.18569239868416\\
0.55	9.49980554136732\\
0.6	9.8185336750962\\
0.65	10.042908931475\\
0.7	10.0046988775466\\
0.75	9.28161001237135\\
0.8	9.20713436474712\\
0.85	9.04300158216937\\
0.9	9.10446122864129\\
0.95	9.22083901742409\\
1	9.30804786475385\\
1.05	9.39364625395893\\
1.1	9.50870594585523\\
1.15	9.54132391610654\\
1.2	9.65740551752734\\
1.25	9.75207878299118\\
1.3	9.82887418658876\\
1.35	9.90196033826984\\
1.4	10.0174023312193\\
1.45	10.0377118042239\\
1.5	10.1388094207538\\
};
\addplot [color=black,line width=1.0pt,mark size=3pt,only marks,mark=diamond,mark options={solid}]
  table[row sep=crcr]{0.05	4.31260589425286\\
0.1	6.48469682962621\\
0.15	7.57792324642636\\
0.2	8.50327090165061\\
0.25	9.20142188528879\\
0.3	9.74483288445342\\
0.35	10.1952611073627\\
0.4	10.5407862655959\\
0.45	10.8963530837303\\
0.5	11.1983950791827\\
0.55	11.4884575781818\\
0.6	11.731137630812\\
0.65	11.9553927200077\\
0.7	12.1750134676891\\
0.75	12.3443535747127\\
0.8	12.4943980826898\\
0.85	12.4223178126052\\
0.9	11.2927647114349\\
0.95	10.8896471048981\\
1	10.7972452019648\\
1.05	10.5775330710502\\
1.1	10.5184112704568\\
1.15	10.5636584401584\\
1.2	10.6450393006387\\
1.25	10.624397777852\\
1.3	10.6915659295681\\
1.35	10.6858646331686\\
1.4	10.732556195476\\
1.45	10.7616432497568\\
1.5	10.7610653721288\\
};
\addplot [color=blue,line width=1.0pt,mark size=3pt,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{0.05	4.87337434744547\\
0.1	7.15424175795015\\
0.15	8.28589705164221\\
0.2	8.95674594957339\\
0.25	9.97470817136382\\
0.3	10.479466165806\\
0.35	10.874918205825\\
0.4	11.2067721780813\\
0.45	11.6795406724248\\
0.5	11.9758112021057\\
0.55	12.197995577624\\
0.6	12.427899688637\\
0.65	12.5919008159966\\
0.7	12.9014181051574\\
0.75	13.0554922641585\\
0.8	13.1926480846989\\
0.85	13.0545262548899\\
0.9	11.9966915422683\\
0.95	11.5401416797592\\
1	11.4499544424694\\
1.05	11.2821084270142\\
1.1	11.1901406163697\\
1.15	11.2383127230566\\
1.2	11.2532123603394\\
1.25	11.2434742735329\\
1.3	11.2941217340214\\
1.35	11.2877630302202\\
1.4	11.3514642562193\\
1.45	11.3467725913071\\
1.5	11.4017150078974\\
};
\addplot [color=mycolor1,line width=1.0pt,mark size=3pt,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{0.05	1.74151019046\\
0.1	2.09606461275\\
0.15	2.29957604663\\
0.2	2.44342680894\\
0.25	2.55603013925\\
0.3	2.64985051642\\
0.35	2.72938674473\\
0.4	2.79953255761\\
0.45	2.86274292144\\
0.5	2.91059304055\\
0.55	2.95165024689\\
0.6	2.98809944743\\
0.65	2.99203136749\\
0.7	2.98988899557\\
0.75	2.92272597919\\
0.8	2.72935115551\\
0.85	2.27120722545\\
0.9	1.56708319701\\
0.95	0.592579580172\\
1	0.22048622092\\
1.05	0.0993619038674\\
1.1	0.0528074579809\\
1.15	0.0346823603754\\
1.2	0.0237524791945\\
1.25	0.0178074958775\\
1.3	0.0118236244209\\
1.35	0.0080283446688\\
1.4	0.00629402354266\\
1.45	0.00455916608262\\
1.5	0.0031297518665\\
};
\addplot [color=green,line width=1.0pt,mark size=3pt,only marks,mark=+,mark options={solid}]
  table[row sep=crcr]{0.05	2.96162620282\\
0.1	3.55309359049\\
0.15	3.82749062353\\
0.2	3.98610442843\\
0.25	4.08994367825\\
0.3	4.16362261297\\
0.35	4.21734190142\\
0.4	4.25913923449\\
0.45	4.29242374856\\
0.5	4.31817727804\\
0.55	4.340090072\\
0.6	4.35695912708\\
0.65	4.37106955144\\
0.7	4.38160855894\\
0.75	4.38699936781\\
0.8	4.36036609912\\
0.85	4.18845063214\\
0.9	3.19109018262\\
0.95	1.34955054721\\
1	0.643225304118\\
1.05	0.387857087604\\
1.1	0.273479019388\\
1.15	0.197786879877\\
1.2	0.146477518277\\
1.25	0.116516029671\\
1.3	0.0899753988162\\
1.35	0.0717130525602\\
1.4	0.0558157680832\\
1.45	0.0418399217312\\
1.5	0.0356899709143\\
};
\addplot [color=mycolor2,line width=1.0pt,mark size=3pt,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{0.05	3.41090669646\\
0.1	4.18895540728\\
0.15	4.56553169656\\
0.2	4.78833956297\\
0.25	4.93647991141\\
0.3	5.04228422786\\
0.35	5.12113794178\\
0.4	5.18177470072\\
0.45	5.23094952011\\
0.5	5.26913151927\\
0.55	5.30103447991\\
0.6	5.32789760339\\
0.65	5.34706084089\\
0.7	5.36360636703\\
0.75	5.36934904778\\
0.8	5.35311726236\\
0.85	4.95569221402\\
0.9	3.16511697671\\
0.95	1.69609671345\\
1	1.14429908919\\
1.05	0.854537733667\\
1.1	0.64837136921\\
1.15	0.502980754341\\
1.2	0.405946323194\\
1.25	0.335170800866\\
1.3	0.263773243217\\
1.35	0.222232888851\\
1.4	0.179799010927\\
1.45	0.145410660492\\
1.5	0.125003195494\\
};
\addplot [color=purple,line width=1.0pt,mark size=3pt,only marks,mark=star,mark options={solid}]
  table[row sep=crcr]{0.05	4.21624736264231\\
0.1	5.86499150647989\\
0.15	7.014503625684\\
0.2	7.88932224538969\\
0.25	8.60903049315033\\
0.3	9.22660361104944\\
0.35	9.77765057186861\\
0.4	10.2335854120663\\
0.45	10.6723842474596\\
0.5	10.9970240462544\\
0.55	11.302651863981\\
0.6	11.5960418627813\\
0.65	11.8369964945988\\
0.7	11.9604065756021\\
0.75	12.356734802404\\
0.8	12.4786253974577\\
0.85	12.7243576101292\\
0.9	12.801997657958\\
0.95	12.9242520821987\\
1	13.0695773501555\\
1.05	13.1638030540024\\
1.1	13.3385669995014\\
1.15	13.4031255692071\\
1.2	13.5762476539716\\
1.25	13.74312939703\\
1.3	13.8491284419755\\
1.35	13.9969798799059\\
1.4	14.1660324355056\\
1.45	14.2076573505223\\
1.5	14.3885088513516\\
};
\addplot [color=gray,line width=1.0pt,mark size=3pt,only marks,mark=otimes,mark options={solid}]
  table[row sep=crcr]{0.05	6.16079592426522\\
0.1	8.46899322556305\\
0.15	9.7854223383504\\
0.2	10.5996203661161\\
0.25	11.6504608309166\\
0.3	12.205254081009\\
0.35	12.6178210631815\\
0.4	12.9463736515115\\
0.45	13.4155686420521\\
0.5	13.6965112238624\\
0.55	13.8798367643435\\
0.6	14.0718702541206\\
0.65	14.1977896196736\\
0.7	14.4751654597299\\
0.75	14.5908228565115\\
0.8	14.6824258593955\\
0.85	14.7141140370806\\
0.9	14.8462213454228\\
0.95	14.8125105901733\\
1	14.892501864892\\
1.05	15.0294743770988\\
1.1	14.9884528442042\\
1.15	15.0765917897296\\
1.2	15.1154506460725\\
1.25	15.1420701470676\\
1.3	15.2156477027293\\
1.35	15.2399400630622\\
1.4	15.3412276843842\\
1.45	15.345078160729\\
1.5	15.4501027483879\\
};
\addplot [color=yellow,line width=1.0pt,mark size=3pt,only marks,mark=square,mark options={solid}]
  table[row sep=crcr]{0.05	5.80608126912141\\
0.1	7.94503676548431\\
0.15	9.18776887510941\\
0.2	10.276418032343\\
0.25	10.979563822846\\
0.3	11.5779956453601\\
0.35	12.0615492947772\\
0.4	12.4117382007454\\
0.45	12.7614067698233\\
0.5	13.0515669074531\\
0.55	13.3180241807704\\
0.6	13.5274153643387\\
0.65	13.7213425217562\\
0.7	13.9062230307453\\
0.75	14.0411552931877\\
0.8	14.1511849684876\\
0.85	14.2560182735406\\
0.9	14.315264854472\\
0.95	14.3417640571818\\
1	14.4177135084414\\
1.05	14.4893385132445\\
1.1	14.4983608052703\\
1.15	14.5844387950132\\
1.2	14.7197828803039\\
1.25	14.7376093557155\\
1.3	14.8372770077123\\
1.35	14.8691787595096\\
1.4	14.9549885351378\\
1.45	15.00673002297\\
1.5	15.04502156101\\
};
\end{axis}
\end{tikzpicture}%

==> framework.tex <==
\begin{tikzpicture}[
  line width=1pt, font=\small, >=stealth', draw=black,
  device/.style={circle, inner sep = 0pt, minimum height = 5mm, minimum width=5mm, draw=black, fill=gray!10, line width=0.75pt},
  slot/.style={rectangle, inner sep=0pt, minimum size=1.5mm, fill=black},
  packet/.style={rectangle, minimum height=4mm, minimum width=14mm, draw=black, fill=gray!10, rounded corners, line width=0.75pt}
]
\def\lw{1pt}

\draw [->,line width=1.25pt] (0,-0.05) -- (8.25,-0.05);
\draw[line width=1.25pt] (0.25,-0.175) -- (0.25,2.45);
\foreach \x in {1,...,4} {
  \draw (1.5*\x+0.25,-0.175) -- (1.5*\x+0.25,0.075);
  \draw[densely dashed,line width=1.25pt] (1.5*\x+0.25,0.075) -- (1.5*\x+0.25,2.40);
}
\draw[thick] (7.75,-0.175) -- (7.75,2.45);
\draw[dashed,line width=1.25pt] (0,2.05) -- (8,2.05);

\foreach \x in {1,...,5} {
  \node[slot] (s\x) at (1.5*\x-0.5,-0.3) {};
  \node (t\x) at (1.5*\x-0.5,2.3) {slot~\x};
}


\node[device] (d2) at (3,-2) [label=below:device~2]{};
\node[packet] (p24) at (5.5,0.75) {$m_2$};
\draw[line width=\lw] (d2) -- (s4);

\node[device] (d3) at (4.75,-2) [label=below:device~3]{};
\node[packet] (p31) at (1.0,1.25) {$m_3$};
\draw[line width=\lw] (d3) -- (s1);

\node[device] (d4) at (6.5,-2) [label=below:device~4]{};
\node[packet] (p43) at (4.0,1.75) {$m_4$};
\node[packet] (p45) at (7.0,1.75) {$m_4$};
\draw[line width=\lw] (d4) -- (s3);
\draw[line width=\lw] (d4) -- (s5);

\node[device] (d1) at (1.25,-2) [label=below:device~1]{};
\node[packet] (p12) at (2.5,0.25) {$m_1$};
\draw[line width=\lw] (d1) -- (s2);

\node[packet] (p21) at (1.0,0.75) {$m_2$};
\node[packet] (p23) at (4.0,0.75) {$m_2$};
\draw[line width=\lw] (d2) -- (s1);
\draw[line width=\lw] (d2) -- (s3);

\node[packet] (p33) at (4.0,1.25) {$m_3$};
\node[packet] (p35) at (7.0,1.25) {$m_3$};
\draw[line width=\lw] (d3) -- (s3);
\draw[line width=\lw] (d3) -- (s5);

\node[packet] (p42) at (2.5,1.75) {$m_4$};
\draw[line width=\lw] (d4) -- (s2);

\end{tikzpicture}



==> powsel_2.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
%\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
%\definecolor{mycolor6}{rgb}{0.46667,0.67451,0.18824}%
%%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%

%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.7417\columnwidth,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=1.55,
xlabel={G},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-10,
ymax=5,
ylabel={Energy per User Normalized to $N_{0}$ (dB)},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend columns=3,
legend entries={$L^{(1)}(x)$ - $\Gamma_{PA}$, $L^{(2)}(x)$ - $\Gamma_{PA}$, $L^{(3)}(x)$ - $\Gamma_{PA}$, $L^{(1)}(x)$ - $\Gamma_{IRSA}$, $L^{(2)}(x)$ - $\Gamma_{IRSA}$, $L^{(3)}(x)$ - $\Gamma_{IRSA}$, $\Gamma_{min}$},
legend style={at={(0.03,0.97)},anchor=north west,draw=white!15!black,fill=white,legend cell align=left,nodes={scale=0.6, transform shape}}
]

%\begin{axis}[%
%width=11.9371527777778in,
%height=4.40895833333333in,
%scale only axis,
%separate axis lines,
%every outer x axis line/.append style={white!15!black},
%every x tick label/.append style={font=\color{white!15!black}},
%xmin=0,
%xmax=1.5,
%xlabel={G},
%xmajorgrids,
%every outer y axis line/.append style={white!15!black},
%every y tick label/.append style={font=\color{white!15!black}},
%ymin=-10,
%ymax=2,
%ylabel={$\text{l}_{\text{avg}}\text{E}_{\text{s}}\text{/N}_{\text{0}}$},
%ymajorgrids,
%legend style={at={(0.143589884356649,0.247700238465369)},anchor=south west,draw=white!15!black,fill=white,legend cell align=left}
%]

\addplot [color=red,line width=1.0pt,mark size=3.0pt,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{0.05	-7.43055\\
0.1	-7.2651\\
0.15	-7.09965\\
0.2	-6.9342\\
0.25	-6.76875\\
0.3	-6.6033\\
0.35	-6.43785\\
0.4	-6.2724\\
0.45	-6.10695\\
0.5	-5.9415\\
0.55	-5.77605\\
0.6	-5.6106\\
0.65	-5.44515\\
0.7	-5.2797\\
0.75	-5.11425\\
0.8	-4.9488\\
0.85	-4.78335\\
0.9	-4.6179\\
0.95	-4.45245\\
1	-4.287\\
1.05	-4.12155\\
1.1	-3.9561\\
1.15	-3.79065\\
1.2	-3.6252\\
1.25	-3.45975\\
1.3	-3.2943\\
1.35	-3.12885\\
1.4	-2.9634\\
1.45	-2.79795\\
1.5	-2.6325\\
};
\addplot [color=black,line width=1.0pt,mark size=3pt,only marks,mark=diamond,mark options={solid}]
  table[row sep=crcr]{0.05	-7.842189341\\
0.1	-7.709686196\\
0.15	-7.579261631\\
0.2	-7.450809634\\
0.25	-7.324230835\\
0.3	-7.199431928\\
0.35	-7.076325153\\
0.4	-6.954827839\\
0.45	-6.834861984\\
0.5	-6.716353881\\
0.55	-6.599233775\\
0.6	-6.483435558\\
0.65	-6.368896486\\
0.7	-6.255556926\\
0.75	-6.143360124\\
0.8	-6.03225199\\
0.85	-5.922180905\\
0.9	-5.813097545\\
0.95	-5.70495471\\
1	-5.597707183\\
1.05	-5.491311581\\
1.1	-5.385726234\\
1.15	-5.28091106\\
1.2	-5.17682746\\
1.25	-5.073438212\\
1.3	-4.970707376\\
1.35	-4.868600205\\
1.4	-4.767083066\\
1.45	-4.666123354\\
1.5	-4.565689427\\
};
\addplot [color=blue,line width=1.0pt,mark size=3pt,only marks,mark=square,mark options={solid}]
  table[row sep=crcr]{0.05	-7.80765\\
0.1	-7.6673\\
0.15	-7.52695\\
0.2	-7.3866\\
0.25	-7.24625\\
0.3	-7.1059\\
0.35	-6.96555\\
0.4	-6.8252\\
0.45	-6.68485\\
0.5	-6.5445\\
0.55	-6.40415\\
0.6	-6.2638\\
0.65	-6.12345\\
0.7	-5.9831\\
0.75	-5.84275\\
0.8	-5.7024\\
0.85	-5.56205\\
0.9	-5.4217\\
0.95	-5.28135\\
1	-5.141\\
1.05	-5.00065\\
1.1	-4.8603\\
1.15	-4.71995\\
1.2	-4.5796\\
1.25	-4.43925\\
1.3	-4.2989\\
1.35	-4.15855\\
1.4	-4.0182\\
1.45	-3.87785\\
1.5	-3.7375\\
};

\addplot [color=mycolor1,line width=1.0pt,mark size=3.0pt,only marks,mark=+,mark options={solid}]
  table[row sep=crcr]{0.05	1.1180119279035\\
0.1	0.757416885180807\\
0.15	0.531713234627515\\
0.2	0.364148253610965\\
0.25	0.229571057812042\\
0.3	0.116431075048859\\
0.35	0.0184179464753026\\
0.4	-0.0683104390408911\\
0.45	-0.146274895179797\\
0.5	-0.217222609539748\\
0.55	-0.28241661246109\\
0.6	-0.342800892694999\\
0.65	-0.399100357763214\\
0.7	-0.451884317356267\\
0.75	-0.501608420751609\\
0.8	-0.5486432907565\\
0.85	-0.593294631206892\\
0.9	-0.635817692779049\\
0.95	-0.67642790161985\\
1	-0.715308814578546\\
1.05	-0.752618171948408\\
1.1	-0.788492570591876\\
1.15	-0.823051119630475\\
1.2	-0.856398334346822\\
1.25	-0.888626451840606\\
1.3	-0.919817302256777\\
1.35	-0.950043834528538\\
1.4	-0.979371370735112\\
1.45	-1.00785864522599\\
1.5	-1.03555867152635\\
};

\addplot [color=green,line width=1.0pt,mark size=3.0pt,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{0.05	-2.92530371556497\\
0.1	-2.92530371556497\\
0.15	-2.92530371556497\\
0.2	-2.92530371556497\\
0.25	-2.92530371556497\\
0.3	-2.92530371556497\\
0.35	-2.92530371556497\\
0.4	-2.92530371556497\\
0.45	-2.92530371556497\\
0.5	-2.92530371556497\\
0.55	-2.92530371556497\\
0.6	-2.92530371556497\\
0.65	-2.92530371556497\\
0.7	-2.92530371556497\\
0.75	-2.92530371556497\\
0.8	-2.92530371556497\\
0.85	-2.92530371556497\\
0.9	-2.92530371556497\\
0.95	-2.92530371556497\\
1	-2.92530371556497\\
1.05	-2.92530371556497\\
1.1	-2.92530371556497\\
1.15	-2.92530371556497\\
1.2	-2.92530371556497\\
1.25	-2.92530371556497\\
1.3	-2.92530371556497\\
1.35	-2.92530371556497\\
1.4	-2.92530371556497\\
1.45	-2.92530371556497\\
1.5	-2.92530371556497\\
};
\addplot [color=mycolor2,line width=1.0pt,mark size=3.0pt,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{0.05	-2.00194843403453\\
0.1	-2.00194843403453\\
0.15	-2.00194843403453\\
0.2	-2.00194843403453\\
0.25	-2.00194843403453\\
0.3	-2.00194843403453\\
0.35	-2.00194843403453\\
0.4	-2.00194843403453\\
0.45	-2.00194843403453\\
0.5	-2.00194843403453\\
0.55	-2.00194843403453\\
0.6	-2.00194843403453\\
0.65	-2.00194843403453\\
0.7	-2.00194843403453\\
0.75	-2.00194843403453\\
0.8	-2.00194843403453\\
0.85	-2.00194843403453\\
0.9	-2.00194843403453\\
0.95	-2.00194843403453\\
1	-2.00194843403453\\
1.05	-2.00194843403453\\
1.1	-2.00194843403453\\
1.15	-2.00194843403453\\
1.2	-2.00194843403453\\
1.25	-2.00194843403453\\
1.3	-2.00194843403453\\
1.35	-2.00194843403453\\
1.4	-2.00194843403453\\
1.45	-2.00194843403453\\
1.5	-2.00194843403453\\
};
\addplot [color=purple,line width=1.0pt,mark size=3pt,only marks,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{0.05	-8.2769383591424\\
0.1	-8.2769383591424\\
0.15	-8.2769383591424\\
0.2	-8.2769383591424\\
0.25	-8.2769383591424\\
0.3	-8.2769383591424\\
0.35	-8.2769383591424\\
0.4	-8.2769383591424\\
0.45	-8.2769383591424\\
0.5	-8.2769383591424\\
0.55	-8.2769383591424\\
0.6	-8.2769383591424\\
0.65	-8.2769383591424\\
0.7	-8.2769383591424\\
0.75	-8.2769383591424\\
0.8	-8.2769383591424\\
0.85	-8.2769383591424\\
0.9	-8.2769383591424\\
0.95	-8.2769383591424\\
1	-8.2769383591424\\
1.05	-8.2769383591424\\
1.1	-8.2769383591424\\
1.15	-8.2769383591424\\
1.2	-8.2769383591424\\
1.25	-8.2769383591424\\
1.3	-8.2769383591424\\
1.35	-8.2769383591424\\
1.4	-8.2769383591424\\
1.45	-8.2769383591424\\
1.5	-8.2769383591424\\
};

\end{axis}
\end{tikzpicture}%

==> powthrok3h.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.7417\columnwidth,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=1.55,
xlabel={G},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=1.5,
ylabel={Normalized Throughput (T)},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend entries={$L^{(1)}(x)$ - PA-IRSA, $L^{(3)}(x)$ - PA-IRSA, $L^{(2)}(x)$ - PA-IRSA, $L^{(1)}(x)$ - IRSA, $L^{(3)}(x)$ - IRSA, $L^{(2)}(x)$ - IRSA},
legend style={at={(0.03,0.97)},anchor=north west,draw=white!15!black,fill=white,legend cell align=left,nodes={scale=0.7, transform shape}}
]
\addplot [color=blue,line width=1.0pt,mark size=3.0pt,only marks,mark=triangle,mark options={solid}]
  table[row sep=crcr]{0.05	0.049847359\\
0.1	0.099019327\\
0.15	0.14778\\
0.2	0.195225183\\
0.25	0.241873439\\
0.3	0.287726\\
0.35	0.332981352\\
0.4	0.378110519\\
0.45	0.422710645\\
0.5	0.466294509\\
0.55	0.51147619\\
0.6	0.556308\\
0.65	0.600359307\\
0.7	0.644088578\\
0.75	0.688221945\\
0.8	0.730571809\\
0.85	0.778303116\\
0.9	0.819796407\\
0.95	0.86443038\\
1	0.905644518\\
1.05	0.95084965\\
1.1	0.993285714\\
1.15	1.036218391\\
1.2	1.078704\\
1.25	1.116103734\\
1.3	1.162415584\\
1.35	1.202013453\\
1.4	1.244283721\\
1.45	1.287797101\\
1.5	1.325860697\\
};
\addplot [color=red,line width=1.0pt,mark size=3pt,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{0.05	0.049935844\\
0.1	0.099812396\\
0.15	0.149731\\
0.2	0.199750833\\
0.25	0.249696087\\
0.3	0.299859\\
0.35	0.349574592\\
0.4	0.399435419\\
0.45	0.449704648\\
0.5	0.499144759\\
0.55	0.549397436\\
0.6	0.599974\\
0.65	0.649309524\\
0.7	0.699137529\\
0.75	0.746623441\\
0.8	0.792007979\\
0.85	0.836249292\\
0.9	0.879023952\\
0.95	0.92485443\\
1	0.967215947\\
1.05	1.013398601\\
1.1	1.059216117\\
1.15	1.103042146\\
1.2	1.148424\\
1.25	1.188726141\\
1.3	1.236324675\\
1.35	1.27806278\\
1.4	1.32\\
1.45	1.365376812\\
1.5	1.405099502\\
};
\addplot [color=mycolor1,line width=1.0pt,mark size=3pt,only marks,mark=diamond,mark options={solid}]
  table[row sep=crcr]{0.05	0.049955341\\
0.1	0.099890037\\
0.15	0.1499285\\
0.2	0.199831446\\
0.25	0.249730225\\
0.3	0.299969\\
0.35	0.349609557\\
0.4	0.399395473\\
0.45	0.449443778\\
0.5	0.494682196\\
0.55	0.535\\
0.6	0.575934\\
0.65	0.617575758\\
0.7	0.660410256\\
0.75	0.703972569\\
0.8	0.74612766\\
0.85	0.79107932\\
0.9	0.834505988\\
0.95	0.878702532\\
1	0.918853821\\
1.05	0.965111888\\
1.1	1.009098901\\
1.15	1.051697318\\
1.2	1.095312\\
1.25	1.134850622\\
1.3	1.180705628\\
1.35	1.220524664\\
1.4	1.26324186\\
1.45	1.305835749\\
1.5	1.344109453\\
};
\addplot [color=black,line width=1.0pt,mark size=3pt,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{0.05	0.0499916680553\\
0.1	0.0999660113296\\
0.15	0.149991\\
0.2	0.199850099933\\
0.25	0.249752706078\\
0.3	0.299942\\
0.35	0.349548951049\\
0.4	0.399287616511\\
0.45	0.449452773613\\
0.5	0.497216306156\\
0.55	0.545018315018\\
0.6	0.592544\\
0.65	0.632569264069\\
0.7	0.671221445221\\
0.75	0.692992518703\\
0.8	0.681736702128\\
0.85	0.597\\
0.9	0.43074251497\\
0.95	0.170329113924\\
1	0.0659102990033\\
1.05	0.030951048951\\
1.1	0.0170769230769\\
1.15	0.0116283524904\\
1.2	0.008244\\
1.25	0.00636514522822\\
1.3	0.00437229437229\\
1.35	0.00305381165919\\
1.4	0.00246511627907\\
1.45	0.00184057971014\\
1.5	0.00129353233831\\
};
\addplot [color=green,line width=1.0pt,mark size=3pt,only marks,mark=+,mark options={solid}]
  table[row sep=crcr]{0.05	0.0499913347775\\
0.1	0.0999623458847\\
0.15	0.149994\\
0.2	0.199850099933\\
0.25	0.249755203997\\
0.3	0.299944\\
0.35	0.349534965035\\
0.4	0.399299600533\\
0.45	0.44952173913\\
0.5	0.498727121464\\
0.55	0.548833333333\\
0.6	0.598972\\
0.65	0.647924242424\\
0.7	0.697179487179\\
0.75	0.744713216958\\
0.8	0.787449468085\\
0.85	0.803841359773\\
0.9	0.646038922156\\
0.95	0.288259493671\\
1	0.144019933555\\
1.05	0.0912587412587\\
1.1	0.0673223443223\\
1.15	0.0508659003831\\
1.2	0.039284\\
1.25	0.0323858921162\\
1.3	0.0260649350649\\
1.35	0.0215022421525\\
1.4	0.0173441860465\\
1.45	0.0134927536232\\
1.5	0.0118457711443\\
};
\addplot [color=mycolor2,line width=1.0pt,mark size=3pt,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{0.05	0.049990668222\\
0.1	0.099965344885\\
0.15	0.1499965\\
0.2	0.199848767488\\
0.25	0.249751873439\\
0.3	0.299914\\
0.35	0.349546620047\\
0.4	0.399271637816\\
0.45	0.449503748126\\
0.5	0.498695507488\\
0.55	0.54871978022\\
0.6	0.598982\\
0.65	0.647649350649\\
0.7	0.696869463869\\
0.75	0.743815461347\\
0.8	0.788484042553\\
0.85	0.77533427762\\
0.9	0.522149700599\\
0.95	0.295091772152\\
1	0.208624584718\\
1.05	0.163664335664\\
1.1	0.129882783883\\
1.15	0.105233716475\\
1.2	0.088548\\
1.25	0.075755186722\\
1.3	0.0621212121212\\
1.35	0.0541614349776\\
1.4	0.0454046511628\\
1.45	0.0381014492754\\
1.5	0.0337064676617\\
};
\end{axis}
\end{tikzpicture}%

==> rspacmpr_2.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%\definecolor{mycolor8}{rgb}{0.00000,0.44706,0.74118}%
%%
%\begin{tikzpicture}
%
%\begin{axis}[%
%width=11.9371527777778in,
%height=6.48604166666667in,
%scale only axis,
%separate axis lines,
%every outer x axis line/.append style={white!15!black},
%every x tick label/.append style={font=\color{white!15!black}},
%xmin=2,
%xmax=18,
%xlabel={Average Rate of Users (bit/sec)},
%xmajorgrids,
%every outer y axis line/.append style={white!15!black},
%every y tick label/.append style={font=\color{white!15!black}},
%ymin=-14,
%ymax=2,
%ylabel={$\text{l}_{\text{avg}}\text{E}_{\text{s}}\text{/N}_{\text{0}}$},
%ymajorgrids,
%legend style={at={(0.747452208872069,0.118766888023087)},anchor=south west,draw=white!15!black,fill=white,legend cell align=left}
%]
%

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.7417\columnwidth,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=2,
xmax=18,
xlabel={Average Rate of Users (bit/sec)},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-15,
ymax=8,
ylabel={Energy per User Normalized to $N_{0}$ (dB)},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend columns=3,
legend entries={$L^{(1)}(x)$ - IRSA, $L^{(1)}(x)$ - PA-IRSA, $L^{(1)}(x)$ - RS-IRSA, $L^{(2)}(x)$ - IRSA, $L^{(2)}(x)$ - PA-IRSA, $L^{(2)}(x)$ - RS-IRSA, $L^{(3)}(x)$ - IRSA, $L^{(3)}(x)$ - PA-IRSA, $L^{(3)}(x)$ - RS-IRSA},
legend style={at={(0.03,0.97)},anchor=north west,draw=white!15!black,fill=white,legend cell align=left,nodes={scale=0.6, transform shape}}
]

\addplot [color=red,dotted,line width=1.0pt,mark size=3.0pt,mark=+,mark options={solid}]
  table[row sep=crcr]{4	-4.71158204565415\\
7	-2.18974506002762\\
10	-0.548643290756499\\
13	0.683497765978696\\
16	1.67859655323148\\
};
\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.0pt,mark size=3.0pt,mark=x,mark options={solid}]
  table[row sep=crcr]{3.343998809	-12.1384911896381\\
4.776476393	-9.9945766620735\\
7.009133821	-7.58362867537836\\
9.060458782	-5.34259299592629\\
11.51078453	-3.13948304587684\\
14.44720639	0.395508308867768\\
};
\addplot [color=blue,dashed,line width=1pt,mark size=3pt,mark=diamond,mark options={solid}]
  table[row sep=crcr]{3.34399880894	-12.7073547472141\\
4.77647639284	-10.7074510621141\\
7.00913382109	-8.7073620128141\\
9.06045878204	-6.7073538203141\\
11.5107845326	-4.7076474127141\\
14.24543018	-2.7887921516141\\
};
\addplot [color=mycolor1,dotted,line width=1.0pt,mark size=3pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{4	-7.08824247046262\\
7	-4.56640548483609\\
10	-2.92530371556497\\
13	-1.69316265882977\\
16	-0.698063871576993\\
};
\addplot [color=green,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.0pt,mark size=3pt,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{3.563760844	-12.2343809205871\\
5.408317132	-9.94251136776014\\
8.105023806	-7.5155398160679\\
11.8999997	-4.61722979779478\\
16.49289477	-1.42086242447589\\
};
\addplot [color=mycolor2,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.0pt,mark size=3.0pt,mark=star,mark options={solid}]
  table[row sep=crcr]{3.56376084433	-12.7054037907226\\
5.40831713217	-10.7055001056226\\
8.10502380604	-8.70541105632257\\
11.8999997033	-6.70540286382257\\
16.4928947721	-4.70569645632257\\
};
\addplot [color=purple,dotted,line width=1.0pt,mark size=3pt,mark=o,mark options={solid}]
  table[row sep=crcr]{4	-6.16488718893218\\
7	-3.64305020330565\\
10	-2.00194843403453\\
13	-0.769807377299334\\
16	0.225291409953447\\
};
\addplot [color=yellow,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.0pt,mark size=3pt,mark=square,mark options={solid}]
  table[row sep=crcr]{3.54	-11.72\\
5.382	-10.054\\
8.011	-7.103\\
11.63	-4.042\\
15.66	-1.2444\\
};
\addplot [color=gray,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.0pt,mark size=3pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{3.53970505937	-12.7054037907921\\
5.38150063822	-10.7055001056921\\
8.01129019053	-8.70541105639213\\
11.6254584612	-6.70540286389213\\
15.6572999651	-4.70569645629213\\
};
\end{axis}
\end{tikzpicture}%

==> rtthrok3h.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.7417\columnwidth,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=1.55,
xlabel={G},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=1.75,
ylabel={Normalized Throughput (T)},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend entries={$L^{(1)}(x)$ - RS-IRSA, $L^{(3)}(x)$ - RS-IRSA, $L^{(2)}(x)$ - RS-IRSA, $L^{(1)}(x)$ - IRSA, $L^{(3)}(x)$ - IRSA, $L^{(2)}(x)$ - IRSA},
legend style={at={(0.03,0.97)},anchor=north west,draw=white!15!black,fill=white,legend cell align=left,nodes={scale=0.7, transform shape}}
]
\addplot [color=blue,line width=1.0pt,mark size=3.0pt,only marks,mark=triangle,mark options={solid}]
  table[row sep=crcr]{0.05	0.049984503\\
0.1	0.099924692\\
0.15	0.149925\\
0.2	0.199734843\\
0.25	0.249584513\\
0.3	0.299684\\
0.35	0.349261072\\
0.4	0.398992011\\
0.45	0.449061469\\
0.5	0.497058236\\
0.55	0.54782967\\
0.6	0.595934\\
0.65	0.642997835\\
0.7	0.687965035\\
0.75	0.740970075\\
0.8	0.787571809\\
0.85	0.84129745\\
0.9	0.885727545\\
0.95	0.933702532\\
1	0.982245847\\
1.05	1.028653846\\
1.1	1.079432234\\
1.15	1.12856705\\
1.2	1.177692\\
1.25	1.223149378\\
1.3	1.272307359\\
1.35	1.32129148\\
1.4	1.367139535\\
1.45	1.421043478\\
1.5	1.468039801\\
};
\addplot [color=mycolor1,line width=1.0pt,mark size=3pt,only marks,mark=diamond,mark options={solid}]
  table[row sep=crcr]{0.05	0.049936344\\
0.1	0.099508164\\
0.15	0.1484515\\
0.2	0.199633578\\
0.25	0.249198168\\
0.3	0.299909\\
0.35	0.349486014\\
0.4	0.399154461\\
0.45	0.449313343\\
0.5	0.499078203\\
0.55	0.549357143\\
0.6	0.599894\\
0.65	0.649114719\\
0.7	0.6992331\\
0.75	0.748049875\\
0.8	0.797710106\\
0.85	0.847093484\\
0.9	0.893107784\\
0.95	0.943253165\\
1	0.988830565\\
1.05	1.041762238\\
1.1	1.087787546\\
1.15	1.138279693\\
1.2	1.190856\\
1.25	1.232514523\\
1.3	1.287883117\\
1.35	1.332076233\\
1.4	1.383930233\\
1.45	1.43552657\\
1.5	1.480308458\\
};
\addplot [color=red,line width=1.0pt,mark size=3pt,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{0.05	0.049914514\\
0.1	0.099482839\\
0.15	0.1482555\\
0.2	0.195892738\\
0.25	0.249079101\\
0.3	0.29865\\
0.35	0.347623543\\
0.4	0.395850866\\
0.45	0.449121439\\
0.5	0.498264559\\
0.55	0.547694139\\
0.6	0.597736\\
0.65	0.645989177\\
0.7	0.698773893\\
0.75	0.747022444\\
0.8	0.795452128\\
0.85	0.84403966\\
0.9	0.893188623\\
0.95	0.940531646\\
1	0.988305648\\
1.05	1.040625874\\
1.1	1.086468864\\
1.15	1.137042146\\
1.2	1.186504\\
1.25	1.229518672\\
1.3	1.283688312\\
1.35	1.328403587\\
1.4	1.380390698\\
1.45	1.43021256\\
1.5	1.477631841\\
};
\addplot [color=black,line width=1.0pt,mark size=3pt,only marks,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{0.05	0.0499916680553\\
0.1	0.0999660113296\\
0.15	0.149991\\
0.2	0.199850099933\\
0.25	0.249752706078\\
0.3	0.299942\\
0.35	0.349548951049\\
0.4	0.399287616511\\
0.45	0.449452773613\\
0.5	0.497216306156\\
0.55	0.545018315018\\
0.6	0.592544\\
0.65	0.632569264069\\
0.7	0.671221445221\\
0.75	0.692992518703\\
0.8	0.681736702128\\
0.85	0.597\\
0.9	0.43074251497\\
0.95	0.170329113924\\
1	0.0659102990033\\
1.05	0.030951048951\\
1.1	0.0170769230769\\
1.15	0.0116283524904\\
1.2	0.008244\\
1.25	0.00636514522822\\
1.3	0.00437229437229\\
1.35	0.00305381165919\\
1.4	0.00246511627907\\
1.45	0.00184057971014\\
1.5	0.00129353233831\\
};
\addplot [color=green,line width=1.0pt,mark size=3pt,only marks,mark=+,mark options={solid}]
  table[row sep=crcr]{0.05	0.0499913347775\\
0.1	0.0999623458847\\
0.15	0.149994\\
0.2	0.199850099933\\
0.25	0.249755203997\\
0.3	0.299944\\
0.35	0.349534965035\\
0.4	0.399299600533\\
0.45	0.44952173913\\
0.5	0.498727121464\\
0.55	0.548833333333\\
0.6	0.598972\\
0.65	0.647924242424\\
0.7	0.697179487179\\
0.75	0.744713216958\\
0.8	0.787449468085\\
0.85	0.803841359773\\
0.9	0.646038922156\\
0.95	0.288259493671\\
1	0.144019933555\\
1.05	0.0912587412587\\
1.1	0.0673223443223\\
1.15	0.0508659003831\\
1.2	0.039284\\
1.25	0.0323858921162\\
1.3	0.0260649350649\\
1.35	0.0215022421525\\
1.4	0.0173441860465\\
1.45	0.0134927536232\\
1.5	0.0118457711443\\
};
\addplot [color=mycolor2,line width=1.0pt,mark size=3pt,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{0.05	0.049990668222\\
0.1	0.099965344885\\
0.15	0.1499965\\
0.2	0.199848767488\\
0.25	0.249751873439\\
0.3	0.299914\\
0.35	0.349546620047\\
0.4	0.399271637816\\
0.45	0.449503748126\\
0.5	0.498695507488\\
0.55	0.54871978022\\
0.6	0.598982\\
0.65	0.647649350649\\
0.7	0.696869463869\\
0.75	0.743815461347\\
0.8	0.788484042553\\
0.85	0.77533427762\\
0.9	0.522149700599\\
0.95	0.295091772152\\
1	0.208624584718\\
1.05	0.163664335664\\
1.1	0.129882783883\\
1.15	0.105233716475\\
1.2	0.088548\\
1.25	0.075755186722\\
1.3	0.0621212121212\\
1.35	0.0541614349776\\
1.4	0.0454046511628\\
1.45	0.0381014492754\\
1.5	0.0337064676617\\
};
\end{axis}
\end{tikzpicture}%

==> tanner.tex <==
\begin{tikzpicture}
  [
  font=\small, line width=1pt, draw=black,
  bitnode/.style={circle, inner sep = 0pt, minimum height = 5mm, minimum width=5mm, draw=black, fill=gray!10, line width=0.75pt},
  checknode/.style={rectangle, inner sep = 0pt, minimum size = 6mm, draw=black, fill=gray!10, line width=0.75pt},
  ]

\foreach \v in {1,2,3,4} {
  \node[bitnode] (v\v) at (0,0.5-\v) [label=left:{$m_\v$}]{};
}
  
\foreach \c in {1,2,3,4,5} {
  \node[checknode] (c\c) at (3,1-\c) [label=right:{$c_\c$ -- slot~\c}]{\footnotesize{$+$}};
}

\node (bit) at (0,0.75) {Variables};
\node (check) at (3,0.75) {Checks};

\draw (v1) -- (c2);
\draw (v2) -- (c1);
\draw (v2) -- (c3);
\draw (v2) -- (c4);
\draw (v3) -- (c1);
\draw (v3) -- (c3);
\draw (v3) -- (c5);
\draw (v4) -- (c2);
\draw (v4) -- (c3);
\draw (v4) -- (c5);
\end{tikzpicture}


